Partition of unity a posteriori error estimators for the linear elasticity eigenvalue problem

In this paper we consider the linear elasticity eigenvalue problem with different boundary conditions and examine two a posteriori error estimators, that compute solutions to local residual problems using a partition of unity and localized residuals. These a posteriori error estimators are known for the source problem, and in this paper we investigate their reliability and efficiency for the given eigenvalue problem with Dirichlet, Neumann and gliding boundary conditions. In numerical experiments we test the performance of the estimators on different domains, with different boundary conditions, and with different polynomial degrees. The numerical experiments show efficiency indices closer to one compared to the standard residual-based a posteriori error estimator.

==> TikZ/Domains/Cooks.tex <==
% !TEX root = {../main.tex}
\begin{tikzpicture}[scale = 0.04]
% 
    \path (0,0) coordinate (A);
    \path (0,44) coordinate (B);
    \path (48,60) coordinate (C);
    \path (48,44) coordinate (D);
    
    \draw (D) -- (A) -- (B) -- (C);
    \draw[dotted] (B) -- (D);
    
    \foreach \y in {1,...,21}
    {
       \draw (0,\y*2) -- ++(-3,-3);
    }
    % \draw[->] (48,44) -- (48,52);
    % \draw[->] (48,52) -- (48,60);
    % \draw[->] (48,60) -- (48,65);
    \draw (48,44) -- (48,60);
    
    \draw (-11,22) node[fill=white] {\scriptsize $\Gamma_D\!\!$};
    \draw (55,53) node {\scriptsize $\Gamma_N$};
    
    \draw[|-|] (0,-5) -- (48,-5);
    \draw (24,-10) node {\scriptsize 48};
    
    \draw[|-|] (-18,0) -- (-18,44);
    \draw[-|] (-18,44) -- (-18,60);
    \draw (-23,22) node[rotate=90] {\scriptsize 44};
    \draw (-23,52) node[rotate=90] {\scriptsize 16};



    % \path (0,0) coordinate (A);
    % \path (0,44) coordinate (B);
    % \path (48,60) coordinate (C);
    % \path (48,44) coordinate (D);
    % % 
    % \draw (D) -- (A) -- (B) -- (C);
    % \draw[dotted] (B) -- (D);
    % % 
    % \foreach \y in {1,...,21}
    % {
    %   \draw (0,\y*2) -- ++(-3,-3);
    % }
    % % \draw[->] (48,44) -- (48,52);
    % % \draw[->] (48,52) -- (48,60);
    % % \draw[->] (48,60) -- (48,65);
    % \draw (48,44) -- (48,60);
    % % 
    % \draw (-6,22) node[fill=white] {\tiny$\Gamma_D\!\!$};
    % \draw (54,53) node {\tiny$\Gamma_N$};
    % % 
    % \draw[|-|] (0,-5) -- (48,-5);
    % \draw (24,-8) node {\tiny 48};
    % % 
    % \draw[|-|] (-10,0) -- (-10,44);
    % \draw[-|] (-10,44) -- (-10,60);
    % \draw (-15,22) node[rotate=90] {\tiny 44};
    % \draw (-15,52) node[rotate=90] {\tiny 16};
\end{tikzpicture}%

==> TikZ/patches_ecke.tex <==
% !TEX root = {../main.tex}

 % patch ecke nicht 90 grad
    \begin{tikzpicture}[rotate = 0, scale = 0.4]
        % outer lines
        \draw [color = hellgrau](280:4cm) -- (225:4.5cm);
        \draw [color = hellgrau](225:4.5cm) -- (155:4cm);
        % inner lines
        \draw [color = hellgrau](225:0cm) -- (225:4.5cm);
        \draw [thick, color = black][densely dashdotted](155:0cm) -- (155:4cm);
        \draw [thick, color = black][densely dashdotted](280:0cm) -- (280:4cm);
        
         % Orientierungsknoten in der Mitte der oberen roten Kante
        \node (upperedge) at (155:2cm) [shape=circle,  inner sep = 0pt, minimum size = 0, color = blue] {};
        % Orientierungsknoten in der Mitte der unteren roten Kante
        \node (loweredge) at (280:2cm) [shape=circle,  inner sep = 0pt, minimum size = 0, color = blue] {};
        % normals
        % \draw[-{Stealth[length=0.25cm]}][color = petrol][thick] (upperedge) -- (110:2.828cm);
        % \draw[-{Stealth[length=0.25cm]}][color = petrol][thick] (loweredge) -- (325:2.828cm);
         % Beschriftung normals
        % \node at (95:3cm) [color = petrol] {\large{$n_1$}};
        % \node at (340:3cm) [color = petrol] {\large{$n_2$}};
        % patch point
        \draw (0:0cm) node [shape=circle,draw, fill, inner sep = 0pt, minimum size = 8, color = gray] {};
        \node at (20:0.8cm) [color = gray] {$z$};
        
        % center the dot
        % \path (180:5cm) -- (180:0cm);
        
    
    \end{tikzpicture}

==> TikZ/patches_inner_node.tex <==
% !TEX root = {../main.tex}


% patch inner node
\begin{tikzpicture}[rotate = 0, scale = 0.4]
        % outer part
        \draw (50:5cm) -- (140:4.5cm);
        \draw (140:4.5cm) -- (225:4cm);
        \draw (225:4cm) -- (315:5cm);
        \draw (315:5cm) -- (50:5cm);
        % inner lines
        \draw (50:0cm) -- (50:5cm);
        \draw (140:0cm) -- (140:4.5cm);
        \draw (225:0cm) -- (225:4cm);
        \draw (315:0cm) -- (315:5cm);
        % patch point
        \draw (0:0cm) node [shape=circle,draw, fill, inner sep = 0pt, minimum size = 8, color = hellgrau] {};
        \node at (90:0.8cm) [color = hellgrau]{$z$};
        % center the dot
        
        % r1
        \draw [-{Stealth[length=0.25cm]}][color = petrol][thick] (-2cm,-4cm) -- (2cm,-4cm);
         % Beschriftung r1
        \node at (1cm,-4.8cm) [color = petrol] {\large{$\rfett_1$}};
        
        % r2
        \draw [-{Stealth[length=0.25cm]}][color = petrol][thick] (4cm,-2cm) -- (4cm,2cm);
         % Beschriftung r2
        \node at (4.8cm,1cm) [color = petrol] {\large{$\rfett_2$}};
        
        % r3
        \draw [-{Stealth[length=0.25cm]}][color = petrol][thick] (345:6cm) arc (320:400:3cm);
        % Beschriftung r3
        \node at (375:7.2cm) [color = petrol] {\large{$\rfett_3$}};
        
        \path (180:5cm) -- (180:0cm);
    %   \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
    \end{tikzpicture}

==> TikZ/patches_x_grau.tex <==
% !TEX root = {../main.tex}

% patch x achse rot
    \begin{tikzpicture}[rotate = 0, scale = 0.4]
    
        % outer lines
        \draw [thick, color = black][densely dashdotted](180:5cm) -- (0:5cm);
        \draw [color = hellgrau](180:5cm) -- (142:4.5cm) -- (92:4cm) -- (40:4.5cm) -- (0:5cm);
        % inner lines
        \draw [color = hellgrau](142:0cm) -- (142:4.5cm);
        \draw [color = hellgrau](92:0cm) -- (92:4cm);
        \draw [color = hellgrau](40:0cm) -- (40:4.5cm);
        
        % normal r1
        \draw[-{Stealth[length=0.25cm]}][color = petrol][thick] (-2.5cm,-1.4cm) -- (2.5cm,-1.4cm);
         % Beschriftung r1
        \node at (1.7cm,-2.3cm) [color = petrol] {\large{$\rfett_1$}};
        % patch point
        \draw (0:0cm) node [shape=circle,draw, fill, inner sep = 0pt, minimum size = 8, color = gray] {};
        \node at (220:0.8cm) [color = gray]{$z$};
    \end{tikzpicture}

==> TikZ/patches_y_grau.tex <==
% !TEX root = {../main.tex}

% patch y achse rot
    \begin{tikzpicture}[rotate = 90, scale = 0.4]
        % outer lines
        \draw [thick, color = black][densely dashdotted](180:5cm) -- (0:5cm);
        \draw [color = hellgrau](180:5cm) -- (142:4.5cm) -- (92:4cm) -- (40:4.5cm) -- (0:5cm);
        % inner lines
        \draw [color = hellgrau](142:0cm) -- (142:4.5cm);
        \draw [color = hellgrau](92:0cm) -- (92:4cm);
        \draw [color = hellgrau](40:0cm) -- (40:4.5cm);
        
        % r2
        \draw [-{Stealth[length=0.25cm]}][color = petrol][thick] (-2.5cm,-1.4cm) -- (2.5cm,-1.4cm);
         % Beschriftung r2
        \node at (1.5cm,-2.3cm) [color = petrol] {\large{$\rfett_2$}};
        %patch point
        \draw (0:0cm) node [shape=circle,draw, fill, inner sep = 0pt, minimum size = 8, color = gray] {};
        \node at (220:0.8cm) [color = gray]{$z$};
        % center the dot
        % \path (270:5cm) -- (270:0cm);
    \end{tikzpicture}
